PACSET (Packed Serialized Trees): Reducing Inference Latency for Tree Ensemble Deployment

We present methods to serialize and deserialize tree ensembles that optimize inference latency when models are not already loaded into memory. This arises whenever models are larger than memory, but also systematically when models are deployed on low-resource devices, such as in the Internet of Things, or run as Web micro-services where resources are allocated on demand. Our packed serialized trees (PACSET) encode reference locality in the layout of a tree ensemble using principles from external memory algorithms. The layout interleaves correlated nodes across multiple trees, uses leaf cardinality to collocate the nodes on the most popular paths and is optimized for the I/O blocksize. The result is that each I/O yields a higher fraction of useful data, leading to a 2-6 times reduction in classification latency for interactive workloads.

==> mlsys2020style/tikz_figures/interleave1.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block1/.style = {fill = orange, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 1} 
    child { node[inter1] (Start){A}
        child {   node [inter2] (B) {B}
        }
    child {node[inter2] (C) {C}}
  };

\end{tikzpicture}

==> mlsys2020style/tikz_figures/interleave2.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block1/.style = {fill = orange, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 2} 
    child { node[inter1] (Start){A}
        child {   node [inter2] (B) {B}
        }
    child {node[inter2] (C) {C}}
  };

\end{tikzpicture}

==> mlsys2020style/tikz_figures/interleave3.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block1/.style = {fill = orange, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 3} 
    child { node[inter1] (Start){A}
        child {   node [inter2] (B) {B}
        }
    child {node[inter2] (C) {C}}
  };

\end{tikzpicture}

==> mlsys2020style/tikz_figures/interleave4.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block1/.style = {fill = orange, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 4} 
    child { node[inter1] (Start){A}
        child {   node [inter2] (B) {B}
        }
    child {node[inter2] (C) {C}}
  };

\end{tikzpicture}

==> mlsys2020style/tikz_figures/layoutbin.tex <==

    \begin{tikzpicture}[
        node distance = 0pt,
          start chain = A going right,
          start chain = B going right,
          base/.style = {draw,rectangle,minimum height=3mm, minimum width=7mm, outer sep=0pt,fill=orange!70!yellow, text=black, font=\fontsize{60}{0}\selectfont},
          inter1/.style = {base,minimum width=3mm, on chain=A,fill=red},
          inter2/.style = {base,minimum width=3mm, on chain=A,fill=Cerulean},  
          block1/.style = {base,minimum width=3mm, on chain=A,fill=orange},
          block2/.style = {base,minimum width=3mm, on chain=A,fill=Rhodamine},
          block3/.style = {base,minimum width=3mm, on chain=A,fill=green},
          block4/.style = {base,minimum width=3mm, on chain=A,fill=Emerald},
          block5/.style = {base,minimum width=3mm, on chain=A,fill=GreenYellow},
          block6/.style = {base,minimum width=3mm, on chain=A,fill=Gray},
          block7/.style = {base,minimum width=3mm, on chain=A,fill=Orchid}
    ]   
        \node[inter1, on chain=A] (node1)   {$1A$};
        \node[inter1] (node2)   {$2A$};
        \node[inter1] (node3)   {$3A$};
        \node[inter1] (node4)   {$4A$};
        
        \node[inter2] (node5)   {$1B$};
        \node[inter2] (node6)   {$1C$};
        \node[inter2] (node7)   {$2B$};
        \node[inter2] (node8)   {$2C$};
        \node[inter2] (node9)   {$3B$};
        \node[inter2] (node10)  {$3C$};
        \node[inter2] (node11)  {$4B$};
        \node[inter2] (node12)  {$4C$};

    \end{tikzpicture}

==> mlsys2020style/tikz_figures/layoutblock.tex <==

    \begin{tikzpicture}[
        node distance = 0pt,
          start chain = A going right,
          start chain = B going right,
          base/.style = {draw,rectangle,minimum height=20mm, minimum width=20mm, outer sep=0pt,fill=orange!70!yellow, text=black, font=\fontsize{60}{0}\selectfont},
          inter1/.style = {base,minimum width=15mm, on chain=A,fill=red},
          inter2/.style = {base,minimum width=15mm, on chain=A,fill=Cerulean},  
          block1/.style = {base,minimum width=15mm, on chain=A,fill=orange},
          block2/.style = {base,minimum width=15mm, on chain=A,fill=Rhodamine},
          block3/.style = {base,minimum width=15mm, on chain=A,fill=green},
          block4/.style = {base,minimum width=15mm, on chain=A,fill=Emerald},
          block5/.style = {base,minimum width=15mm, on chain=A,fill=GreenYellow},
          block6/.style = {base,minimum width=15mm, on chain=A,fill=Gray},
          block7/.style = {base,minimum width=15mm, on chain=A,fill=Orchid}
    ]   
        \node[inter1, on chain=A] (node1)   {$1A$};
        \node[inter1] (node2)   {$2A$};
        \node[inter1] (node3)   {$3A$};
        \node[inter1] (node4)   {$4A$};
        
        \node[inter2] (node5)   {$1B$};
        \node[inter2] (node6)   {$1C$};
        \node[inter2] (node7)   {$2B$};
        \node[inter2] (node8)   {$2C$};
        \node[inter2] (node9)   {$3B$};
        \node[inter2] (node10)  {$3C$};
        \node[inter2] (node11)  {$4B$};
        \node[inter2] (node12)  {$4C$};
        
        \node[block1] (node13)  {$1D$};
        \node[block1] (node14)  {$1E$};
        \node[block1] (node15)  {$1F$};
        \node[block1] (node16)  {$1G$};
        
        \node[block2] (node17)  {$4E$};
        \node[block2] (node18)  {$4H$};
        \node[block2] (node19)  {$4K$};
        \node[block2] (node20)  {$4L$};
        
        \node[block3] (node21)  {$2F$};
        \node[block3] (node22)  {$2G$};
        \node[block3] (node23)  {$2J$};
        \node[block3] (node24)  {$2K$};
        
        \node[block4] (node25)  {$4D$};
        \node[block4] (node26)  {$4G$};
        \node[block4] (node27)  {$4J$};
        \node[block4] (node28)  {$4M$};
        
        \node[block5] (node29)  {$3D$};
        \node[block5] (node30)  {$3E$};
        \node[block5] (node31)  {$3F$};
        \node[block5] (node32)  {$3G$};
        
        \node[block6] (node33)  {$2N$};
        \node[block6] (node34)  {$2O$};
        \node[block6] (node35)  {$2N$};
        \node[block6] (node36)  {$2O$};
                
        \node[block7] (node37)  {$4F$};
        \node[block7] (node38)  {$4I$};
        \node[block7] (node39)  {$1H$};
        \node[block7] (node40)  {$1I$};
        
    \end{tikzpicture}

==> mlsys2020style/tikz_figures/layoutwdfs.tex <==

    \begin{tikzpicture}[
        node distance = 0pt,
          start chain = A going right,
          start chain = B going right,
          base/.style = {draw,rectangle,minimum height=10mm, minimum width=20mm, outer sep=0pt,fill=orange!70!yellow, text=black, font=\fontsize{60}{0}\selectfont},
          inter1/.style = {base,minimum width=10mm, on chain=A,fill=red},
          inter2/.style = {base,minimum width=10mm, on chain=A,fill=Cerulean},  
          blockd/.style = {base,minimum width=10mm, on chain=A,fill=black!25},
          blocke/.style = {base,minimum width=10mm, on chain=A,fill=black!60},
          blockf/.style = {base,minimum width=10mm, on chain=A,fill=black!10},
          blockg/.style = {base,minimum width=10mm, on chain=A,fill=black!15},
          blockh/.style = {base,minimum width=10mm, on chain=A,fill=black!50},
          blocki/.style = {base,minimum width=10mm, on chain=A,fill=black!5},
          blockj/.style = {base,minimum width=10mm, on chain=A,fill=black!10},
          blockk/.style = {base,minimum width=10mm, on chain=A,fill=black!40},
          blockl/.style = {base,minimum width=10mm, on chain=A,fill=black!40},
          blockm/.style = {base,minimum width=10mm, on chain=A,fill=black!5}
    ]   
        \node[inter1, on chain=A] (node1)   {$A$};
        
        \node[inter2] (node5)   {$B$};
        \node[inter2] (node6)   {$C$};
       
        
        \node[blocke] (node13)  {$E$};
        \node[blockh] (node14)  {$H$};
        \node[blockk] (node15)  {$K$};
        \node[blockl] (node16)  {$L$};
        
        \node[blockf] (node17)  {$F$};
        \node[blocki] (node18)  {$I$};
        
        \node[blockd] (node19)  {$D$};
        \node[blockg] (node20)  {$G$};
        \node[blockj] (node21)  {$J$};
        \node[blockm] (node22)  {$M$};

        
    \end{tikzpicture}

==> mlsys2020style/tikz_figures/tree1.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block1/.style = {fill = orange, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 1} 
    child { node[inter1] (Start){A}
        child {   node [inter2] (B) {B}
            child { node [block1] (D) {D}
                child { node [block1] (E) {E}
                    child { node [block1] (F) {F}
                        child { node [block1] (G) {G}
                            child { node [block7] (H) {H}}
                            child { node [block7] (I) {I}}
                        }
                    }
                }
            }
        }
    child {node[inter2] (C) {C}}
  };

  % Labels
  \begin{scope}[nodes = {draw = none}]
    \path (Start) -- (B) node [near start, left]  {$80$};
    \path (Start) -- (C) node [near start, right]  {$20$};
    \path (B) -- (D) node [near start, left]  {$70$};
    \path (D) -- (E) node [near start, left]  {$50$};
    \path (E) -- (F) node [near start, left]  {$30$};
    \path (F) -- (G) node [near start, left]  {$15$};   
    \path (G) -- (H) node [near start, left]  {$8$};
    \path (G) -- (I) node [near start, right]  {$7$}; 

  \end{scope}
\end{tikzpicture}

==> mlsys2020style/tikz_figures/tree2.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block2/.style = {fill = Apricot, text = black,
                 label = center:\textsf{}},
  block3/.style = {fill = green, text = black,
                 label = center:\textsf{}},
  block6/.style = {fill = Gray, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=4cm},
    level 2/.style = {sibling distance=2 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 2} 
    child { node[inter1] (Start){A}
        child { node [inter2] (B) {B}
            child { node [block6] (D) {D}
                child { node [block6] (G) {G}}
            }
            child { node [block6] (E) {E}
                child { node [block6] (H) {H}}
            }
        }
        child {node[inter2] (C) {C}
            child { node [block3] (F) {F}
                child { node [block3] (I) {I}
                    child { node [block3] (J) {J}}
                    child { node [block3] (K) {K}}
                }
            }
        }
  };
  % Labels
  \begin{scope}[nodes = {draw = none}]
    \path (Start) -- (B) node [near start, left]  {$40$};
    \path (Start) -- (C) node [near start, right]  {$60$};
    \path (B) -- (D) node [near start, left]  {$20$};
    \path (B) -- (E) node [near start, right]  {$20$};
    \path (D) -- (G) node [near start, left]  {$12$}; 
    \path (E) -- (H) node [near start, right]  {$12$};
    \path (C) -- (F) node [near start, right]  {$45$};
    \path (F) -- (I) node [near start, right]  {$40$};
    \path (I) -- (J) node [near end, left]  {$30$};
    \path (I) -- (K) node [near end, right]  {$10$};
  \end{scope}
\end{tikzpicture}

==> mlsys2020style/tikz_figures/tree3.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block5/.style = {fill = GreenYellow, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=5cm},
    level 2/.style = {sibling distance=3 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 3} 
    child { node[inter1] (Start){A}
        child { node [inter2] (B) {B}
            child { node [block5] (D) {D}}
            child { node [block5] (E) {E}}
        }
        child {node[inter2] (C) {C}
            child { node [block5] (F) {F}}
            child { node [block5] (G) {G}}
        }
  };
  % Labels
  \begin{scope}[nodes = {draw = none}]
    \path (Start) -- (B) node [near start, left]  {$50$};
    \path (Start) -- (C) node [near start, right]  {$50$};
    \path (B) -- (D) node [near start, left]  {$25$};
    \path (B) -- (E) node [near start, right]  {$25$};
    \path (C) -- (F) node [near start, left]  {$25$};
    \path (C) -- (G) node [near start, right]  {$25$};   
   
  \end{scope}
\end{tikzpicture}

==> mlsys2020style/tikz_figures/tree4.tex <==
\tikzset{
  inter1/.style = {fill = red, text=black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = black,
                 label = center:\textsf{}},
  block2/.style = {fill = Rhodamine, text = black,
                 label = center:\textsf{}},
  block4/.style = {fill =  	Emerald, text = black,
                 label = center:\textsf{}},
  block7/.style = {fill = Orchid, text = black,
                 label = center:\textsf{}}
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 3mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=6cm},
    level 2/.style = {sibling distance=3 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 4} 
    child { node[inter1] (Start){A}
        child { node [inter2] (B) {B}
            child { node [block4] (D) {D}
                child { node [block4] (G) {G}
                    child { node [block4] (J) {J}
                        child { node [block4] (M) {M}}
                    }
                }
            }
        }
        child {node[inter2] (C) {C}
            child { node [block2] (E) {E}
                child { node [block2] (H) {H}
                    child { node [block2] (K) {K}}
                    child { node [block2] (L) {L}}
                }
            }
            child { node [block7] (F) {F}
                    child { node [block7] (I) {I}}
                    %child { node [block3] (N) {N}}
            }
        }
  };
  % Labels
  \begin{scope}[nodes = {draw = none}]
    \path (Start) -- (B) node [near start, left]  {$30$};
    \path (Start) -- (C) node [near start, right]  {$70$};
    \path (B) -- (D) node [near start, left]  {$25$};
    \path (D) -- (G) node [near start, left]  {$15$};
    \path (G) -- (J) node [near start, left]  {$10$};
    \path (J) -- (M) node [near start, left]  {$5$};   
    \path (C) -- (E) node [near start, left]  {$60$};
    \path (C) -- (F) node [near start, right]  {$10$}; 
    \path (E) -- (H) node [near start, left]  {$50$};
    \path (H) -- (K) node [near start, left]  {$40$};
    \path (H) -- (L) node [near start, right]  {$40$};
    \path (F) -- (I) node [near start, right]  {$5$};
  \end{scope}
\end{tikzpicture}

==> mlsys2020style/tikz_figures/tree5.tex <==
\tikzset{
  inter1/.style = {fill = red, text=Black,
                 label = center:\textsf{}},
  inter2/.style = {fill = Cerulean, text = Black,
                 label = center:\textsf{}},
  blockd/.style = {fill = Black!25, text = Black, 
                 label = center:\textsf{}},
  blocke/.style = {fill = Black!60, text = Black, 
                 label = center:\textsf{}},
  blockf/.style = {fill = Black!10, text = Black, 
                 label = center:\textsf{}},
  blockg/.style = {fill = Black!15, text = Black, 
                 label = center:\textsf{} },
  blockh/.style = {fill = Black!50, text = Black, 
                 label = center:\textsf{} },
  blocki/.style = {fill = Black!5, text = Black, 
                 label = center:\textsf{} },
  blockj/.style = {fill = Black!10, text = Black, 
                 label = center:\textsf{} },
  blockk/.style = {fill = Black!40, text = Black, 
                 label = center:\textsf{} },
  blockl/.style = {fill = Black!40, text = Black, 
                 label = center:\textsf{} },
  blockm/.style = {fill = Black!5, text = Black, 
                 label = center:\textsf{} },
}
%\definecolor{orange}{rgb}{1,0.5,0}
\begin{tikzpicture}[
    scale = 1, transform shape, thick,
    every node/.style = {draw, circle, minimum size = 1mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=6cm},
    level 2/.style = {sibling distance=3 cm}, 
    level 3/.style = {sibling distance=2 cm}, 
    level 4/.style = {sibling distance=2 cm}, 
    level 5/.style = {sibling distance=2 cm},
    level 6/.style = {sibling distance=2 cm},
    level distance = 1.25cm
  ]
  \node[fill = Black, text=white, font=\bfseries, shape = rectangle, rounded corners,
    minimum width = 3cm, font = \sffamily] {Tree 1} 
    child { node[inter1] (Start){A}
        child { node [inter2] (B) {B}
            child { node [blockd] (D) {D}
                child { node [blockg] (G) {G}
                    child { node [blockj] (J) {J}
                        child { node [blockm] (M) {M}}
                    }
                }
            }
        }
        child {node[inter2] (C) {C}
            child { node [blocke] (E) {E}
                child { node [blockh] (H) {H}
                    child { node [blockk] (K) {K}}
                    child { node [blockl] (L) {L}}
                }
            }
            child { node [blockf] (F) {F}
                    child { node [blocki] (I) {I}}
                    %child { node [block3] (N) {N}}
            }
        }
  };
  % Labels
  \begin{scope}[nodes = {draw = none}]
    \path (Start) -- (B) node [near start, left]  {$30$};
    \path (Start) -- (C) node [near start, right]  {$70$};
    \path (B) -- (D) node [near start, left]  {$25$};
    \path (D) -- (G) node [near start, left]  {$15$};
    \path (G) -- (J) node [near start, left]  {$10$};
    \path (J) -- (M) node [near start, left]  {$5$};   
    \path (C) -- (E) node [near start, left]  {$60$};
    \path (C) -- (F) node [near start, right]  {$10$}; 
    \path (E) -- (H) node [near start, left]  {$50$};
    \path (H) -- (K) node [near start, left]  {$40$};
    \path (H) -- (L) node [near start, right]  {$40$};
    \path (F) -- (I) node [near start, right]  {$5$};
  \end{scope}
\end{tikzpicture}
